Continuous Galerkin Schemes for Semi-Explicit Differential-Algebraic Equations

This paper studies a new class of integration schemes for the numerical solution of semi-explicit differential-algebraic equations of differentiation index 2 in Hessenberg form. Our schemes provide the flexibility to choose different discretizations in the differential and algebraic equations. At the same time, they are designed to have a property called variational consistency, i.e., the choice of the discretization of the constraint determines the discretization of the Lagrange multiplier. For the case of linear constraints, we prove convergence of order r+1 both for the state and the multiplier if piecewise polynomials of order r are used. These results are also verified numerically.

==> tikz_circuit_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% color for tikz images
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}

\begin{axis}[%
width=4.7in,
height=2.1in,
scale only axis,
xmode=log,
xmin=0.0006,
xmax=0.07,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={grid size $\Delta$},
ylabel={error $|\langle \lambda-\Lambda,1_I\rangle|$},
ymode=log,
ymin=2e-14,
ymax=0.3,
yminorticks=true,
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.455)}}
]
\addplot [color=color0, line width=2.0pt, mark=o]
table[row sep=crcr]{%
%0.1	0.0389560187549958\\
0.05	0.0637276930892237\\
0.025	0.00137572921719253\\
0.0125	0.000982439701667337\\
0.00625	0.000187280391966055\\
0.003125	2.65896735690135e-05\\
0.0015625	3.48810987151754e-06\\
0.00078125	4.45119239470687e-07\\
};
\addlegendentry{$r=1$}

\addplot [color=color3, line width=2.0pt, mark=square*]
table[row sep=crcr]{%
%0.1	0.0782782432013865\\
0.05	0.00982233403180355\\
0.025	4.09100647076333e-05\\
0.0125	6.47409217613415e-06\\
0.00625	3.05024779989616e-07\\
0.003125	1.07985551750511e-08\\
0.0015625	3.53994153434734e-10\\
0.00078125	1.12934279983268e-11\\
};
\addlegendentry{$r=2$}

\addplot [color=color2, line width=2.0pt, mark=triangle*]
table[row sep=crcr]{%
%0.1	0.0154870403870535\\
0.05	0.00395853226016567\\
0.025	1.71010770699809e-05\\
0.0125	2.88228608102958e-06\\
0.00625	1.35875761753113e-07\\
0.003125	4.81013719133561e-09\\
0.0015625	1.57654868326862e-10\\
0.00078125	5.02860947326766e-12\\
};
\addlegendentry{$r=3$}

\addplot [color=color1, line width=2.0pt, mark=pentagon*]
table[row sep=crcr]{%
%0.1000    0.016510531796884\\
0.05	0.000395482973292588\\
0.025	3.95428369381889e-07\\
0.0125	1.50723175051937e-08\\
0.00625	1.77196118889e-10\\
0.003125	1.56837043352454e-12\\
0.0015625	1.43357548054723e-14\\
0.00078125	1.1518563880486e-15\\
};
\addlegendentry{$r=4$}

\addplot [color=color4, line width=2.0pt, mark=+]
table[row sep=crcr]{%
%0.1000    0.008082820966216\\
0.05	0.000216626102645875\\
0.025	2.08693610836974e-07\\
0.0125	8.56418957972949e-09\\
0.00625	1.00295494132041e-10\\
0.003125	8.84237127962706e-13\\
0.0015625	5.22498710964214e-15\\
0.00078125	2.17187379192296e-15\\
};
\addlegendentry{$r=5$}

%%%%%%%% Radau IIa methods %%%%%%%%

%\addplot [color=black!40!gray, line width=1.2pt, dashed]
%table[row sep=crcr]{%
%% theses are the point-evaluation errors for lambda in t=T 
%%0.1	30.0516661971536\\
%%0.05	52.2572154710944\\
%%0.025	30.6420793164977\\
%%0.0125	6.81102852766916\\
%%0.00625	1.35581224720969\\
%%0.003125	0.283313305531141\\
%%0.0015625	0.0632592811923054\\
%%0.00078125	0.0148359107194338\\
%%0.000390625	0.00358475085865706\\
%%0.0001953125	0.000880548854620855\\
%%9.765625e-05	0.000218175615220417\\
%%
%% theses are the point-evaluation errors weighted by Delta, which corresponds to the integral over the last interval 
%0.1	3.005166619715359\\
%0.05	2.612860773554719\\
%0.025	0.766051982912443\\
%0.0125	0.085137856595865\\
%0.00625	0.008473826545061\\
%0.003125	 0.000885354079785\\
%0.0015625	 0.000098842626863\\
%0.00078125	 0.000011590555250\\
%0.000390625	 0.000001400293304\\
%0.0001953125	0.000000171982198\\
%9.765625e-05	0.000000021306212\\         
%};
%%\addlegendentry{Radau IIa $s=2$}
%\addlegendentry{Radau$2$}

%\addplot [color=black!40!gray, line width=1.2pt, dashed]
%table[row sep=crcr]{%
%% theses are the point-evaluation errors for lambda in t=T 
%%0.1	12.509675872601\\
%%0.05	46.0724290997727\\
%%0.025	0.465457554366996\\
%%0.0125	0.674409177318068\\
%%0.00625	0.116500357187014\\
%%0.003125	0.0161589132723208\\
%%0.0015625	0.00210390577069219\\
%%0.00078125	0.00026771462309938\\
%%0.000390625	3.37428221861558e-05\\
%%0.0001953125	4.23474155297754e-06\\
%%9.765625e-05	5.30389716146829e-07\\
%%
%% theses are the point-evaluation errors weighted by Delta, which corresponds to the integral over the last interval 
%%0.1	1.250967587260100\\
%0.05	2.303621454988634\\
%0.025	0.011636438859175\\
%0.0125	0.008430114716476\\
%0.00625	0.000728127232419\\
%0.003125	0.000050496603976\\
%0.0015625	0.000003287352767\\
%0.00078125	0.000000209152049\\
%0.000390625	0.000000013180790\\
%0.0001953125	0.000000000827098\\
%9.765625e-05	0.000000000051796\\
%};
%%\addlegendentry{Radau IIa $s=3$}
%\addlegendentry{Radau$3$}

%%%%%%%% order lines %%%%%%%%

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.02	0.001\\
	0.0002	0.000000001\\
};
%\addlegendentry{order $3$}

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.05	0.001\\
	0.0005	0.0000000000001\\
};
%\addlegendentry{order $5$}

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.05	0.00005\\
	0.0005	0.0000000000000000005\\
};
%\addlegendentry{order $7$}

\end{axis}
\end{tikzpicture}%


==> tikz_circuit_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% color for tikz images
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}

\begin{axis}[%
width=4.7in,
height=2.4in,
scale only axis,
xmode=log,
xmin=0.0006,
xmax=0.07,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={grid size $\Delta$},
ylabel={error in $x$ at final time~$t=T$},
ymode=log,
ymin=2e-14,
ymax=0.02,
yminorticks=true,
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.54)}}
]
\addplot [color=color0, line width=2.0pt, mark=o]
table[row sep=crcr]{%
%0.1	0.00433451979781779\\
0.05	0.00746764151256704\\
0.025	0.00104014780757267\\
0.0125	0.000238883402168628\\
0.00625	5.85830808079364e-05\\
0.003125	1.45771034981934e-05\\
0.0015625	3.64002095932221e-06\\
0.00078125	9.09739870732153e-07\\
};
\addlegendentry{$r=1$}

\addplot [color=color3, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
%0.1	0.00851184251212183\\
0.05	0.00110226298571773\\
0.025	2.82018683414164e-05\\
0.0125	1.516864199175e-06\\
0.00625	9.15457001652455e-08\\
0.003125	5.67261593367985e-09\\
0.0015625	3.53793683244905e-10\\
0.00078125	2.21010139715475e-11\\
};
\addlegendentry{$r=2$}

\addplot [color=color2, line width=2.0pt, mark=triangle*]
table[row sep=crcr]{%
%0.1	0.00187950082021352\\
0.05	0.000463995925865373\\
0.025	1.27412683597476e-05\\
0.0125	6.96014942753954e-07\\
0.00625	4.21637934589882e-08\\
0.003125	2.6151069823861e-09\\
0.0015625	1.6313543262367e-10\\
0.00078125	1.01884869736449e-11\\
};
\addlegendentry{$r=3$}

\addplot [color=color1, line width=2.0pt, mark=pentagon*]
table[row sep=crcr]{%
0.05	4.34110948173315e-05\\
0.025	2.62191444285734e-07\\
0.0125	3.47627333524517e-09\\
0.00625	5.22674751464339e-11\\
0.003125	8.07655560746934e-13\\
0.0015625	1.1226161079589e-14\\
0.00078125	4.47476350724876e-15\\
};
\addlegendentry{$r=4$}

\addplot [color=color4, line width=2.0pt, mark=+]
table[row sep=crcr]{%
	0.05	2.53269893358441e-05\\
	0.025	1.55346469595784e-07\\
	0.0125	2.06791362783479e-09\\
	0.00625	3.11216269221367e-11\\
	0.003125	4.84609037372747e-13\\
	0.0015625	9.49905937503684e-15\\
	0.00078125	1.0833637964918e-14\\
};
\addlegendentry{$r=5$}

%%%%%%%% alternative integration schemes %%%%%%%%

%\addplot [color=red]
%table[row sep=crcr]{%
%0.1	0.0115222246685953\\
%0.05	0.000626750518172585\\
%0.025	0.00296120852331292\\
%0.0125	0.00176345618371371\\
%0.00625	0.000943629626992233\\
%0.003125	0.000486856596248898\\
%0.0015625	0.000247166696252947\\
%0.00078125	0.000124517081463872\\
%0.000390625	6.24919822614517e-05\\
%};
%\addlegendentry{impl Euler}

%\addplot [color=blue, dashed]
%table[row sep=crcr]{%
%0.1	6.04845298104123\\
%0.05	2.21181688856449\\
%0.025	0.0290026798760841\\
%0.0125	0.113179842821305\\
%0.00625	0.0222369013322102\\
%0.003125	0.00496332857765357\\
%0.0015625	0.00118837947914266\\
%0.00078125	0.000292168791419823\\
%0.000390625	7.25362604941877e-05\\
%%0.0001953125	1.81025345719727e-05\\
%%9.765625e-05	4.52404004799219e-06\\
%%4.8828125e-05	1.13266187657134e-06\\
%%2.44140625e-05	2.79731848488604e-07\\
%};
%\addlegendentry{ode23}

%\addplot [color=black!40!gray, line width=1.2pt, dashed]
%table[row sep=crcr]{%
%0.1	0.0115222246685954\\
%0.05	0.000626750518172507\\
%0.025	0.00296120852331296\\
%0.0125	0.0017634561837136\\
%0.00625	0.000943629626992115\\
%0.003125	0.000486856596248898\\
%0.0015625	0.000247166696252947\\
%0.00078125	0.000124517081463675\\
%0.000390625	6.24919822608237e-05\\
%0.0001953125	3.1304359795794e-05\\
%9.765625e-05	1.56667735520081e-05\\
%};
%\addlegendentry{Radau IIa $s=1$}

\addplot [color=black!40!gray, line width=1.2pt, dashed]
table[row sep=crcr]{%
%0.1	0.0148721631351414\\
0.05	0.00510276063376635\\
0.025	0.000271426200869743\\
0.0125	3.00121969695759e-05\\
0.00625	3.66833535128702e-06\\
0.003125	4.57302841420496e-07\\
0.0015625	5.72031598631257e-08\\
0.00078125	7.15656456307633e-09\\
0.000390625	8.95071321935005e-10\\
0.0001953125	1.11917878304379e-10\\
9.765625e-05	1.3994744364793e-11\\
};
%\addlegendentry{Radau IIa $s=2$}
\addlegendentry{Radau$2$}

\addplot [color=black!40!gray, line width=1.2pt, dashed, dash pattern=on 6pt off 3pt]
table[row sep=crcr]{%
%	0.1	0.00814877934289687\\
	0.05	0.000455449006945745\\
	0.025	5.40504419193982e-06\\
	0.0125	1.44285330140141e-07\\
	0.00625	4.35666233007591e-09\\
	0.003125	1.3515744482234e-10\\
	0.0015625	4.21832815661686e-12\\
	0.00078125	1.3137749234417e-13\\
	0.000390625	3.29719416323593e-15\\
	0.0001953125	2.2377260456559e-15\\
	9.765625e-05	5.49532360539321e-15\\
};
%\addlegendentry{Radau IIa $s=3$}
\addlegendentry{Radau$3$}

%%%%%%%% order lines %%%%%%%%

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.05	0.002\\
	0.0005	0.0000002\\
};
%\addlegendentry{order $2$}

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.05	0.0001\\
	0.0005	0.000000000001\\
};
%\addlegendentry{order $4$}

\addplot [color=gray, line width=1.2pt, dotted]
table[row sep=crcr]{%
	0.05		0.000004\\
	0.0005	    0.000000000000000004\\
};
%\addlegendentry{order $6$}

\end{axis}
\end{tikzpicture}%


==> tikz_exponent31_lam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% color for tikz images
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymin=-2,
ymax=-0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Dirichlet constraint multiplier over time},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.20)}}
]
\addplot [color=color0, draw=none, mark=*]
  table[row sep=crcr]{%
0.00625	-1.85455184020581\\
0.0125	-1.15258645022816\\
0.01875	-1.10751866506673\\
0.025	-0.904587843445093\\
0.03125	-0.878534162977043\\
0.0375	-0.770806000334235\\
0.04375	-0.750843573947501\\
0.05	-0.682735009817449\\
0.05625	-0.666544007408652\\
0.0625	-0.619117665890341\\
0.06875	-0.605559142932262\\
0.075	-0.570409668115229\\
0.08125	-0.55880838043585\\
0.0875	-0.531581797729053\\
0.09375	-0.521493483221748\\
0.1	-0.499696680963364\\
0.10625	-0.490809412363616\\
0.1125	-0.47290792847636\\
0.11875	-0.464995988831664\\
0.125	-0.449992778198947\\
0.13125	-0.442885910737727\\
0.1375	-0.430101368579627\\
0.14375	-0.423668304190625\\
0.15	-0.412624015301883\\
0.15625	-0.406762115867802\\
0.1625	-0.397109944163091\\
0.16875	-0.39173729059122\\
0.175	-0.383217926042862\\
0.18125	-0.378268376014687\\
0.1875	-0.370684180837009\\
0.19375	-0.366103699804856\\
0.2	-0.359301284727551\\
0.20625	-0.355045189726924\\
0.2125	-0.348903526200272\\
0.21875	-0.344934532155391\\
0.225	-0.339356744799474\\
0.23125	-0.335643451651864\\
0.2375	-0.330551015865189\\
0.24375	-0.327066753967554\\
0.25	-0.322395298364242\\
0.25625	-0.319117241590273\\
0.2625	-0.314813463123841\\
0.26875	-0.31172193564915\\
0.275	-0.307741295974768\\
0.28125	-0.304819220770728\\
0.2875	-0.30112415957986\\
0.29375	-0.298356398291451\\
0.3	-0.294914148292615\\
0.30625	-0.292284902379274\\
0.3125	-0.289062080767583\\
0.31875	-0.286548399830281\\
0.325	-0.283503758268268\\
0.33125	-0.281070589462854\\
0.3375	-0.278152356601382\\
0.34375	-0.275753585607236\\
0.35	-0.272904619187987\\
0.35625	-0.270494080441508\\
0.3625	-0.267666788426125\\
0.36875	-0.265213759611098\\
0.375	-0.262381570199821\\
0.38125	-0.259876561642316\\
0.3875	-0.257033795760238\\
0.39375	-0.254484387623915\\
0.4	-0.251639585740104\\
0.40625	-0.249063111149506\\
0.4125	-0.246231871786337\\
0.41875	-0.243649247694715\\
0.425	-0.240849070920325\\
0.43125	-0.238280871615533\\
0.4375	-0.235528175906439\\
0.44375	-0.232992601973351\\
0.45	-0.230301325909439\\
0.45625	-0.227813419804175\\
0.4625	-0.225194589287917\\
0.46875	-0.222766157669945\\
0.475	-0.220227968044093\\
0.48125	-0.217867851689329\\
0.4875	-0.215415983754755\\
0.49375	-0.213130463128753\\
0.5	-0.210768474798879\\
};
\addlegendentry{$\lambda_1$}

\end{axis}
\end{tikzpicture}
%
%%% lam 2 %%%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymin=-0.002,
ymax=0.014,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={First resistance constraint multiplier over time},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.20)}}
]
\addplot [color=color0, draw=none, mark=*]
table[row sep=crcr]{%
	0.00625	0\\
	0.0125	0\\
	0.01875	0\\
	0.025	0\\
	0.03125	0\\
	0.0375	0\\
	0.04375	2.2427976595239e-317\\
	0.05	1.43865311302196e-302\\
	0.05625	6.78454551522822e-289\\
	0.0625	2.04722680270872e-276\\
	0.06875	-1.47362199286149e-263\\
	0.075	1.74738968729016e-251\\
	0.08125	3.90969736457441e-238\\
	0.0875	9.84199987189839e-227\\
	0.09375	2.23374417276952e-217\\
	0.1	-2.36478528942403e-205\\
	0.10625	-8.96769269221498e-196\\
	0.1125	4.84723335848277e-185\\
	0.11875	-7.64688862733841e-175\\
	0.125	1.11740321521048e-166\\
	0.13125	1.78460756230906e-156\\
	0.1375	-2.9910140739454e-146\\
	0.14375	-3.09438266061278e-138\\
	0.15	-3.3914826195714e-129\\
	0.15625	4.14376903709e-120\\
	0.1625	-2.40625740806152e-113\\
	0.16875	4.76757760890188e-103\\
	0.175	-8.70514908193496e-96\\
	0.18125	5.75194552752922e-87\\
	0.1875	-1.47025294990972e-79\\
	0.19375	1.81798249535923e-71\\
	0.2	-4.89867346082086e-64\\
	0.20625	2.13044211356182e-56\\
	0.2125	-9.31587037030756e-49\\
	0.21875	9.31424782709059e-42\\
	0.225	-7.99419216079741e-34\\
	0.23125	-5.40341601271852e-29\\
	0.2375	-2.00915949017361e-19\\
	0.24375	-1.09552171449986e-12\\
	0.25	-1.09631660797738e-08\\
	0.25625	-2.45478937939807e-06\\
	0.2625	-4.56685834772883e-05\\
	0.26875	6.70385063680861e-05\\
	0.275	0.00157663760518493\\
	0.28125	0.00441138783235335\\
	0.2875	0.00720056157416548\\
	0.29375	0.00944195755063167\\
	0.3	0.0110343733636755\\
	0.30625	0.0120331921259723\\
	0.3125	0.0125715802250735\\
	0.31875	0.0127914914392327\\
	0.325	0.0128068367954391\\
	0.33125	0.0126979357755165\\
	0.3375	0.0125169599131595\\
	0.34375	0.0122968372814669\\
	0.35	0.0120577021511017\\
	0.35625	0.0118118631994467\\
	0.3625	0.0115666277006739\\
	0.36875	0.0113263284691771\\
	0.375	0.0110933764476887\\
	0.38125	0.0108690592126263\\
	0.3875	0.0106539211067243\\
	0.39375	0.0104480890232778\\
	0.4	0.0102514071737091\\
	0.40625	0.0100635772156128\\
	0.4125	0.00988420295422863\\
	0.41875	0.00971285397635297\\
	0.425	0.00954907718713074\\
	0.43125	0.00939242718520986\\
	0.4375	0.00924246592495335\\
	0.44375	0.00909877784317662\\
	0.45	0.00896096571646737\\
	0.45625	0.00882865843974434\\
	0.4625	0.00870150611079818\\
	0.46875	0.00857918410575105\\
	0.475	0.00846138846987358\\
	0.48125	0.00834783805488745\\
	0.4875	0.00823827053654378\\
	0.49375	0.00813244350733754\\
	0.5	0.00803013115428008\\
};
\addlegendentry{$\lambda_2$}

\end{axis}
\end{tikzpicture}
%
%%% lam 3 %%%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time t},
ymin=-0.01,
ymax=0.002,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Second resistance constraint multiplier over time},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.35,0.20)}}
]
\addplot [color=color0, draw=none, mark=*]
table[row sep=crcr]{%
	0.00625	0\\
	0.0125	0\\
	0.01875	0\\
	0.025	0\\
	0.03125	0\\
	0.0375	0\\
	0.04375	2.63717568000376e-317\\
	0.05	1.69162838525987e-302\\
	0.05625	7.97755183008671e-289\\
	0.0625	2.40721473382546e-276\\
	0.06875	-1.73274625391132e-263\\
	0.075	2.05465373714289e-251\\
	0.08125	4.59718536722041e-238\\
	0.0875	1.15726342928179e-226\\
	0.09375	2.62652964699959e-217\\
	0.1	-2.78061325861959e-205\\
	0.10625	-1.05445874222383e-195\\
	0.1125	5.69957932493213e-185\\
	0.11875	-8.99153085713257e-175\\
	0.125	1.31388931800404e-166\\
	0.13125	2.09841606861136e-156\\
	0.1375	-3.51695920405493e-146\\
	0.14375	-3.638504410253e-138\\
	0.15	-3.98784684875198e-129\\
	0.15625	4.872416598765e-120\\
	0.1625	-2.82937643349736e-113\\
	0.16875	5.60591676889781e-103\\
	0.175	-1.02358759820285e-95\\
	0.18125	6.76337762886208e-87\\
	0.1875	-1.72878458804612e-79\\
	0.19375	2.13765965541485e-71\\
	0.2	-5.76006409845596e-64\\
	0.20625	2.50506259586854e-56\\
	0.2125	-1.09539885044821e-48\\
	0.21875	1.09520780954592e-41\\
	0.225	-9.39990452010201e-34\\
	0.23125	-6.35384636288148e-29\\
	0.2375	-2.36245360061189e-19\\
	0.24375	-1.28816168681223e-12\\
	0.25	-1.289925581884e-08\\
	0.25625	-2.96963586504045e-06\\
	0.2625	-7.28842940050179e-05\\
	0.26875	-0.000398044576194121\\
	0.275	-0.000863130498142521\\
	0.28125	-0.0012370514139082\\
	0.2875	-0.00158797726811867\\
	0.29375	-0.00199587173720274\\
	0.3	-0.002463737096019\\
	0.30625	-0.00296910663461052\\
	0.3125	-0.00348207177566681\\
	0.31875	-0.00398055902480081\\
	0.325	-0.00445096975042605\\
	0.33125	-0.00488754796541642\\
	0.3375	-0.0052887679072386\\
	0.34375	-0.00565585068845143\\
	0.35	-0.00599098719579216\\
	0.35625	-0.00629693392973041\\
	0.3625	-0.0065763742085507\\
	0.36875	-0.00683192927463964\\
	0.375	-0.00706593231645012\\
	0.38125	-0.0072805253618204\\
	0.3875	-0.00747757278862872\\
	0.39375	-0.00765875300070556\\
	0.4	-0.00782552170351826\\
	0.40625	-0.00797918219254516\\
	0.4125	-0.00812086829687161\\
	0.41875	-0.00825159530118952\\
	0.425	-0.0083722515577062\\
	0.43125	-0.00848363485590425\\
	0.4375	-0.00858644819126327\\
	0.44375	-0.0086813257247274\\
	0.45	-0.00876883064427269\\
	0.45625	-0.00884947375817958\\
	0.4625	-0.00892371243162276\\
	0.46875	-0.00899196396449487\\
	0.475	-0.00905460508251971\\
	0.48125	-0.00911198160960414\\
	0.4875	-0.00916440824500313\\
	0.49375	-0.00921217559318897\\
	0.5	-0.00925555008942534\\
};
\addlegendentry{$\lambda_3$}

\end{axis}
\end{tikzpicture}


==> tikz_exponent31_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,
height=2.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={spatial position $z$},
ymin=-0.05,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Solution at time interval 37},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor4!10!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.972052390550559\\
0.05	0.950145192843951\\
0.075	0.927586800933089\\
0.1	0.902397067314309\\
0.125	0.87454497384546\\
0.15	0.844517464559529\\
0.175	0.812661016777807\\
0.2	0.778861716178037\\
0.225	0.742338445486696\\
0.25	0.704113707801752\\
0.275	0.666851821400609\\
0.3	0.620087753648124\\
0.325	0.568783985327151\\
0.35	0.518168809984465\\
0.375	0.450341042134045\\
0.4	0.379711615115805\\
0.425	0.276415508355982\\
0.45	0.106536596798532\\
0.475	0.00604653164365689\\
0.5	1.10532245879037e-06\\
0.525	6.75207644750254e-18\\
0.55	2.23697227062526e-33\\
0.575	-3.35453065699672e-48\\
0.6	-1.020475888211e-62\\
0.625	-1.85231430718445e-77\\
0.65	-2.85499766070217e-92\\
0.675	-4.05606733112923e-107\\
0.7	-5.48705886669807e-122\\
0.725	-7.18404769909982e-137\\
0.75	-9.18826661728676e-152\\
0.775	-1.15468041837269e-166\\
0.8	-1.43133944324116e-181\\
0.825	-1.75493094835337e-196\\
0.85	-2.1324368165341e-211\\
0.875	-2.57180753687513e-226\\
0.9	-3.08209086967673e-241\\
0.925	-3.6735771033083e-256\\
0.95	-4.35796299699985e-271\\
0.975	-5.14853676356689e-286\\
1	-5.80741146569151e-301\\
};
%\addlegendentry{t=0.05}

\addplot [color=mycolor4!10!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	-9.59102075347983e-302\\
1.025	2.529752722379e-302\\
1.05	1.62344966063467e-302\\
1.075	1.04183653101727e-302\\
1.1	6.68590707603314e-303\\
1.125	4.29063025710023e-303\\
1.15	2.75347948958737e-303\\
1.175	1.76702461999199e-303\\
1.2	1.133974674395e-303\\
1.225	7.27719663677018e-304\\
1.25	4.67008585694433e-304\\
1.275	2.99699224850736e-304\\
1.3	1.92329708977184e-304\\
1.325	1.23426134899069e-304\\
1.35	7.9207787800768e-305\\
1.375	5.08309982626204e-305\\
1.4	3.26204083769967e-305\\
1.425	2.09339001667724e-305\\
1.45	1.34341719899026e-305\\
1.475	8.62127821101327e-306\\
1.5	5.53264007432658e-306\\
1.525	3.55052995250521e-306\\
1.55	2.27852582118488e-306\\
1.575	1.46222685410152e-306\\
1.6	9.38373257838462e-307\\
1.625	6.02194313143099e-307\\
1.65	3.86454231076356e-307\\
1.675	2.48004995224883e-307\\
1.7	1.59156758418386e-307\\
1.725	1.02139873295566e-307\\
1.75	6.5550962831859e-308\\
1.775	4.2072244934524e-308\\
1.8	2.70079760240938e-308\\
1.825	1.73453023184823e-308\\
1.85	1.11516890765673e-308\\
1.875	7.18841364996571e-309\\
1.9	4.66282095335725e-309\\
1.925	3.06979244742024e-309\\
1.95	2.09072243096728e-309\\
1.975	1.52979690070776e-309\\
2	1.2748307505898e-309\\
};

\addplot [color=mycolor4!20!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.98125010171959\\
0.05	0.965606482953958\\
0.075	0.948443213891191\\
0.1	0.9297133092015\\
0.125	0.910054891945777\\
0.15	0.889812029127813\\
0.175	0.869012096814231\\
0.2	0.847471169852675\\
0.225	0.82463754631277\\
0.25	0.800737711954111\\
0.275	0.777255310738399\\
0.3	0.750504075058777\\
0.325	0.722751180043093\\
0.35	0.695219890289456\\
0.375	0.663652188677409\\
0.4	0.632050815697899\\
0.425	0.596849649311771\\
0.45	0.559940290414543\\
0.475	0.518731697084659\\
0.5	0.474780459691933\\
0.525	0.423292853353201\\
0.55	0.3666361228186\\
0.575	0.295634581084426\\
0.6	0.192059875511073\\
0.625	0.0389805872986716\\
0.65	0.000296241740999672\\
0.675	1.29989645231206e-10\\
0.7	1.17273011647894e-29\\
0.725	-9.59767289550682e-41\\
0.75	-1.40686493513938e-55\\
0.775	-1.13666888841555e-70\\
0.8	1.02972014371577e-86\\
0.825	2.62084029850347e-100\\
0.85	6.79284582861566e-115\\
0.875	1.30742660161759e-129\\
0.9	2.20140002978607e-144\\
0.925	3.42711487023658e-159\\
0.95	5.06342697456191e-174\\
0.975	7.20437247418048e-189\\
1	9.5459295082008e-204\\
};
%\addlegendentry{t=0.10}

\addplot [color=mycolor4!20!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	1.57652352627649e-204\\
1.025	-4.15827969204582e-205\\
1.05	-2.66854451628954e-205\\
1.075	-1.71251824379218e-205\\
1.1	-1.0989956200539e-205\\
1.125	-7.05272120326815e-206\\
1.15	-4.5260304466536e-206\\
1.175	-2.90454577937148e-206\\
1.2	-1.86397026796476e-206\\
1.225	-1.19618881015169e-206\\
1.25	-7.67645114369418e-207\\
1.275	-4.92630441461316e-207\\
1.3	-3.16141856845663e-207\\
1.325	-2.02881643599263e-207\\
1.35	-1.30197759072791e-207\\
1.375	-8.35534263609265e-208\\
1.4	-5.3619778921279e-208\\
1.425	-3.44100872659076e-208\\
1.45	-2.20824130637307e-208\\
1.475	-1.41712214743082e-208\\
1.5	-9.09427417975269e-209\\
1.525	-5.83618172115118e-209\\
1.55	-3.74532560678212e-209\\
1.575	-2.4035346137709e-209\\
1.6	-1.54245054351477e-209\\
1.625	-9.89856581962178e-210\\
1.65	-6.35233936802395e-210\\
1.675	-4.0765807900333e-210\\
1.7	-2.61613837005085e-210\\
1.725	-1.67892362407957e-210\\
1.75	-1.07749360292482e-210\\
1.775	-6.91562302355453e-211\\
1.8	-4.43943462257436e-211\\
1.825	-2.85113314611073e-211\\
1.85	-1.83305829887031e-211\\
1.875	-1.18159511140466e-211\\
1.9	-7.66450946220374e-212\\
1.925	-5.04596970280456e-212\\
1.95	-3.43662388396819e-212\\
1.975	-2.51460284192677e-212\\
2	-2.09550236827165e-212\\
};

\addplot [color=mycolor4!30!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.985162639755408\\
0.05	0.972060074467844\\
0.075	0.957602075561123\\
0.1	0.942301603443798\\
0.125	0.926611255317284\\
0.15	0.910587743056021\\
0.175	0.894151612203978\\
0.2	0.877226746625083\\
0.225	0.85952255549822\\
0.25	0.841080940144648\\
0.275	0.82283329612997\\
0.3	0.802874575917569\\
0.325	0.7823999158941\\
0.35	0.761885133453574\\
0.375	0.739377242021819\\
0.4	0.716826406041178\\
0.425	0.692614154688699\\
0.45	0.667648831453395\\
0.475	0.641006652287304\\
0.5	0.613297098814105\\
0.525	0.583421883037856\\
0.55	0.551994840308309\\
0.575	0.518047073331226\\
0.6	0.481110028653416\\
0.625	0.440880444787001\\
0.65	0.396118334499461\\
0.675	0.344464423423828\\
0.7	0.281932023258563\\
0.725	0.201923064956572\\
0.75	0.0555354396686713\\
0.775	0.000861967496786968\\
0.8	3.20215759945566e-09\\
0.825	1.64171829583618e-25\\
0.85	-2.15489049280392e-40\\
0.875	3.54156924757389e-54\\
0.9	1.27829633070623e-68\\
0.925	2.91468692099661e-83\\
0.95	5.46141089456399e-98\\
0.975	9.15686290323153e-113\\
1	1.36903989748986e-127\\
};
%\addlegendentry{t=0.15}

\addplot [color=mycolor4!30!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	2.26098842162813e-128\\
1.025	-5.96364216689484e-129\\
1.05	-3.8271222203657e-129\\
1.075	-2.45602671651294e-129\\
1.1	-1.57613655506643e-129\\
1.125	-1.01147370405797e-129\\
1.15	-6.49105593491962e-130\\
1.175	-4.16558601387449e-130\\
1.2	-2.67323329408398e-130\\
1.225	-1.71552723213464e-130\\
1.25	-1.10092661598614e-130\\
1.275	-7.06511322633073e-131\\
1.3	-4.53398293548773e-131\\
1.325	-2.90964923008754e-131\\
1.35	-1.86724536964296e-131\\
1.375	-1.19829058244551e-131\\
1.4	-7.68993911299823e-132\\
1.425	-4.93496022133452e-132\\
1.45	-3.16697337213666e-132\\
1.475	-2.0323811962103e-132\\
1.5	-1.30426525878428e-132\\
1.525	-8.37002372639106e-133\\
1.55	-5.37139960716283e-133\\
1.575	-3.44705540740683e-133\\
1.6	-2.21212228787416e-133\\
1.625	-1.41961362510898e-133\\
1.65	-9.11027686847503e-134\\
1.675	-5.84647285623036e-134\\
1.7	-3.75196341309804e-134\\
1.725	-2.40784665121601e-134\\
1.75	-1.54529921869842e-134\\
1.775	-9.91811629356536e-135\\
1.8	-6.36686365523991e-135\\
1.825	-4.0889837456388e-135\\
1.85	-2.62890058367313e-135\\
1.875	-1.69459753748265e-135\\
1.9	-1.09921399817023e-135\\
1.925	-7.23673258090691e-136\\
1.95	-4.92867169365179e-136\\
1.975	-3.60634514332827e-136\\
2	-3.00528762035424e-136\\
};

\addplot [color=mycolor4!40!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.987393997766637\\
0.05	0.975791274983091\\
0.075	0.9631170636931\\
0.1	0.949982527268768\\
0.125	0.936626235392525\\
0.15	0.922989258582851\\
0.175	0.909000050053904\\
0.2	0.894653924221856\\
0.225	0.879798029098509\\
0.25	0.864398955026478\\
0.275	0.849056147300544\\
0.3	0.832662184623437\\
0.325	0.815907847884749\\
0.35	0.799012545157003\\
0.375	0.780925202461772\\
0.4	0.762743343760758\\
0.425	0.743555901435737\\
0.45	0.723880533693936\\
0.475	0.703241503464467\\
0.5	0.681944279040003\\
0.525	0.659522164655681\\
0.55	0.636222769675077\\
0.575	0.611707032066151\\
0.6	0.585872931822095\\
0.625	0.558598687592465\\
0.65	0.52961532141344\\
0.675	0.498619870799739\\
0.7	0.465203191382654\\
0.725	0.428775705281862\\
0.75	0.388491478549404\\
0.775	0.343091165891827\\
0.8	0.290388390406351\\
0.825	0.224711046805568\\
0.85	0.111464745632502\\
0.875	0.00757741483380744\\
0.9	2.17572929510079e-06\\
0.925	5.14973406266915e-17\\
0.95	4.36944502389362e-32\\
0.975	3.35478407070646e-47\\
1	1.9774474501494e-62\\
};
%\addlegendentry{t=0.20}

\addplot [color=mycolor4!40!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	3.26578180309871e-63\\
1.025	-8.61391371500118e-64\\
1.05	-5.5279138340852e-64\\
1.075	-3.54749680204642e-64\\
1.1	-2.27657918307843e-64\\
1.125	-1.46097743452124e-64\\
1.15	-9.37571194556063e-65\\
1.175	-6.0167920742005e-65\\
1.2	-3.8612307069979e-65\\
1.225	-2.47791553851366e-65\\
1.25	-1.59018351451605e-65\\
1.275	-1.02048821702744e-65\\
1.3	-6.54890578093147e-66\\
1.325	-4.20271064499133e-66\\
1.35	-2.69705770043742e-66\\
1.375	-1.73081633600798e-66\\
1.4	-1.11073826447357e-66\\
1.425	-7.1280786232245e-67\\
1.45	-4.57439043217232e-67\\
1.475	-2.93558039546004e-67\\
1.5	-1.88388648141756e-67\\
1.525	-1.20896989162431e-67\\
1.55	-7.75847298102718e-68\\
1.575	-4.97894175718882e-68\\
1.6	-3.1951989586991e-68\\
1.625	-2.05049599938095e-68\\
1.65	-1.31589227037798e-68\\
1.675	-8.44467014984625e-69\\
1.7	-5.41935175124054e-69\\
1.725	-3.47790378333156e-69\\
1.75	-2.23203662371731e-69\\
1.775	-1.43257682198044e-69\\
1.8	-9.19632405905816e-70\\
1.825	-5.90614484664024e-70\\
1.85	-3.7971946912253e-70\\
1.875	-2.44768353042363e-70\\
1.9	-1.5877091120418e-70\\
1.925	-1.0452765396374e-70\\
1.95	-7.11899290677288e-71\\
1.975	-5.20901910420566e-71\\
2	-4.34084919980589e-71\\
};

\addplot [color=mycolor4!50!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.988860844055022\\
0.05	0.978306355924579\\
0.075	0.966930244969925\\
0.1	0.955288250477611\\
0.125	0.943476208415854\\
0.15	0.931410190286728\\
0.175	0.919045758536511\\
0.2	0.906405471021802\\
0.225	0.893404766015901\\
0.25	0.879983509120777\\
0.275	0.866536326836864\\
0.3	0.852383225454739\\
0.325	0.83794481034458\\
0.35	0.823329844673465\\
0.375	0.807928037970766\\
0.4	0.792397638673546\\
0.425	0.776180202754535\\
0.45	0.759594766642581\\
0.475	0.742361208185463\\
0.5	0.724650093476589\\
0.525	0.706218374477976\\
0.55	0.687184190441437\\
0.575	0.667383916624052\\
0.6	0.646779853405066\\
0.625	0.625305010609712\\
0.65	0.602847579527678\\
0.675	0.5792973219947\\
0.7	0.554516227931749\\
0.725	0.528329021929402\\
0.75	0.500513163119004\\
0.775	0.470775928567952\\
0.8	0.438718175127733\\
0.825	0.403775765904656\\
0.85	0.36512047171267\\
0.875	0.321470736124641\\
0.9	0.270591697976809\\
0.925	0.207036527803024\\
0.95	0.0936378977816223\\
0.975	0.00452133302636564\\
1	4.42865149382198e-07\\
};
%\addlegendentry{t=0.25}

\addplot [color=mycolor4!50!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	7.3156609848458e-08\\
1.025	-1.92705250349768e-08\\
1.05	-1.23672531131734e-08\\
1.075	-7.93693731733402e-09\\
1.1	-5.09369164544084e-09\\
1.125	-3.26898065238424e-09\\
1.15	-2.09793509878662e-09\\
1.175	-1.34639269496815e-09\\
1.2	-8.64075007215366e-10\\
1.225	-5.54537780446292e-10\\
1.25	-3.55885943686362e-10\\
1.275	-2.28397070748436e-10\\
1.3	-1.46578483227771e-10\\
1.325	-9.40697340572544e-11\\
1.35	-6.03711721811567e-11\\
1.375	-3.87444320994992e-11\\
1.4	-2.48650301430104e-11\\
1.425	-1.59576406086201e-11\\
1.45	-1.02411415564499e-11\\
1.475	-6.57246161521129e-12\\
1.5	-4.21801139576064e-12\\
1.525	-2.70699493308018e-12\\
1.55	-1.73726930904215e-12\\
1.575	-1.11492814366053e-12\\
1.6	-7.15528068055245e-13\\
1.625	-4.59205023513602e-13\\
1.65	-2.94704641028258e-13\\
1.675	-1.89133415475188e-13\\
1.7	-1.21381318863011e-13\\
1.725	-7.79006381582492e-14\\
1.75	-4.99969739362266e-14\\
1.775	-3.20907078392607e-14\\
1.8	-2.06013018023894e-14\\
1.825	-1.32313334712118e-14\\
1.85	-8.50710350156945e-15\\
1.875	-5.48395455510801e-15\\
1.9	-3.55737756270786e-15\\
1.925	-2.34213405468556e-15\\
1.95	-1.59522385261093e-15\\
1.975	-1.16729473825231e-15\\
2	-9.72777974364666e-16\\
};

\addplot [color=mycolor4!60!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.989911136553689\\
0.05	0.980157273777572\\
0.075	0.969776319054158\\
0.1	0.959227121240023\\
0.125	0.948524245700713\\
0.15	0.937593421173434\\
0.175	0.926411618768553\\
0.2	0.91500558520202\\
0.225	0.903326081326903\\
0.25	0.891309680222676\\
0.275	0.879221066921283\\
0.3	0.866628667307417\\
0.325	0.853796695926252\\
0.35	0.840780435415566\\
0.375	0.827209105021432\\
0.4	0.813492016859767\\
0.425	0.799271415206718\\
0.45	0.784752487113543\\
0.475	0.769758608766102\\
0.5	0.754390854412612\\
0.525	0.738509260073923\\
0.55	0.722175386235749\\
0.575	0.705298209618449\\
0.6	0.687859335171916\\
0.625	0.669818253615976\\
0.65	0.651118692951997\\
0.675	0.631707514018445\\
0.7	0.611520365576676\\
0.725	0.590482071141969\\
0.75	0.568505920239795\\
0.775	0.545490516243184\\
0.8	0.521316922655553\\
0.825	0.495845869299362\\
0.85	0.468915648479052\\
0.875	0.440343002345924\\
0.9	0.409933136149784\\
0.925	0.377517071138168\\
0.95	0.343071690617343\\
0.975	0.307061424081765\\
1	0.17928704060901\\
};
%\addlegendentry{t=0.30}

\addplot [color=mycolor4!60!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	0.0865316827003998\\
1.025	0.0633428432232472\\
1.05	0.0526778199746027\\
1.075	0.0435268641734568\\
1.1	0.0357340903098416\\
1.125	0.0291494730280342\\
1.15	0.0236279215520567\\
1.175	0.0190319888686703\\
1.2	0.0152342598501845\\
1.225	0.0121186867057773\\
1.25	0.00958105880878482\\
1.275	0.00752891540918592\\
1.3	0.00588112454121016\\
1.325	0.00456725718046308\\
1.35	0.00352682746471928\\
1.375	0.0027084431737928\\
1.4	0.00206890163808275\\
1.425	0.00157226375094971\\
1.45	0.00118893677459553\\
1.475	0.000894792953811251\\
1.5	0.000670345526852953\\
1.525	0.000499997353527022\\
1.55	0.000371370995340959\\
1.575	0.000274723393815795\\
1.6	0.00020244370753216\\
1.625	0.000148629520849343\\
1.65	0.000108734468730376\\
1.675	7.92791618126608e-05\\
1.7	5.76169260903886e-05\\
1.725	4.17460726063473e-05\\
1.75	3.01609887883693e-05\\
1.775	2.17351350155489e-05\\
1.8	1.56299167920961e-05\\
1.825	1.12242992713071e-05\\
1.85	8.06088143636936e-06\\
1.875	5.80492005509623e-06\\
1.9	4.21347389970824e-06\\
1.925	3.11242398909248e-06\\
1.95	2.37962093084848e-06\\
1.975	1.93282569075985e-06\\
2	1.72145770636591e-06\\
};

\addplot [color=mycolor4!70!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.990729208272185\\
0.05	0.981641698509125\\
0.075	0.972074185327341\\
0.1	0.962388707403716\\
0.125	0.952559197226331\\
0.15	0.942530659140981\\
0.175	0.932293599059769\\
0.2	0.921870852507642\\
0.225	0.911233552128849\\
0.25	0.900325885935724\\
0.275	0.889328846573658\\
0.3	0.877963541892324\\
0.325	0.866400783514248\\
0.35	0.854670307673461\\
0.375	0.84254237344178\\
0.4	0.830279801737\\
0.425	0.817650662264046\\
0.45	0.804793843815991\\
0.475	0.791598049695868\\
0.5	0.77813071307923\\
0.525	0.764313013846229\\
0.55	0.750186530844505\\
0.575	0.735706361128378\\
0.6	0.720873602109216\\
0.625	0.705676691846832\\
0.65	0.690101834966419\\
0.675	0.674141579666395\\
0.7	0.657788579487943\\
0.725	0.641038625142753\\
0.75	0.623892476052116\\
0.775	0.606357496434536\\
0.8	0.588450484861081\\
0.825	0.570201483541465\\
0.85	0.551658859581585\\
0.875	0.532896070991955\\
0.9	0.514020389766314\\
0.925	0.49518355396576\\
0.95	0.476594433341512\\
0.975	0.458532381549868\\
1	0.380115293582084\\
};
%\addlegendentry{t=0.35}

\addplot [color=mycolor4!70!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	0.214173834784951\\
1.025	0.172688470085667\\
1.05	0.15687687954388\\
1.075	0.142115547548939\\
1.1	0.128381342064301\\
1.125	0.11564597670402\\
1.15	0.103876473310188\\
1.175	0.0930363262404032\\
1.2	0.0830860979513816\\
1.225	0.0739838992803405\\
1.25	0.0656859244704458\\
1.275	0.0581470178754994\\
1.3	0.051321225454182\\
1.325	0.0451623073641983\\
1.35	0.0396242053141541\\
1.375	0.0346614639683176\\
1.4	0.030229605827628\\
1.425	0.0262854583736347\\
1.45	0.022787432454061\\
1.475	0.0196957518208062\\
1.5	0.0169726349131297\\
1.525	0.0145824310587438\\
1.55	0.0124917141073908\\
1.575	0.0106693371122124\\
1.6	0.00908645207769264\\
1.625	0.00771649904288554\\
1.65	0.00653516889472894\\
1.675	0.0055203443266422\\
1.7	0.00465202328520006\\
1.725	0.0039122290948573\\
1.75	0.00328491123119331\\
1.775	0.00275584044191758\\
1.8	0.00231250160710343\\
1.825	0.00194398740009103\\
1.85	0.00164089547079624\\
1.875	0.00139523153417434\\
1.9	0.00120032041635534\\
1.925	0.00105072679518964\\
1.95	0.000942187074113384\\
1.975	0.000871553549831844\\
2	0.000836751775002667\\
};

\addplot [color=mycolor4!80!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.99149930310795\\
0.05	0.983092310602035\\
0.075	0.974319333936715\\
0.1	0.965459471895131\\
0.125	0.956470421016277\\
0.15	0.947316355653861\\
0.175	0.937995805136602\\
0.2	0.928526506853024\\
0.225	0.918892719566531\\
0.25	0.909050222013078\\
0.275	0.899125164659493\\
0.3	0.888936167417057\\
0.325	0.878596799206429\\
0.35	0.868124888042165\\
0.375	0.857377569519251\\
0.4	0.846527919641263\\
0.425	0.835425667413653\\
0.45	0.824168057885579\\
0.475	0.812685649572814\\
0.5	0.801026567066096\\
0.525	0.789147472786571\\
0.55	0.777079307103362\\
0.575	0.764801752353133\\
0.6	0.752323760230067\\
0.625	0.739646267224579\\
0.65	0.7267711986568\\
0.675	0.713704863552655\\
0.7	0.700454591302133\\
0.725	0.68703064970108\\
0.75	0.673446842389902\\
0.775	0.659721012665202\\
0.8	0.645875926159358\\
0.825	0.631940230894013\\
0.85	0.617949524368871\\
0.875	0.603947546380283\\
0.9	0.58998745549676\\
0.925	0.576133056249661\\
0.95	0.562459953978834\\
0.975	0.54905662064609\\
1	0.488621160690306\\
};
%\addlegendentry{t=0.45}

\addplot [color=mycolor4!80!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	0.293174214075334\\
1.025	0.244312477421591\\
1.05	0.22783263869789\\
1.075	0.21211007935761\\
1.1	0.197140082139146\\
1.125	0.182915220975059\\
1.15	0.169425673695243\\
1.175	0.156659507772066\\
1.2	0.144602755386302\\
1.225	0.133239552542106\\
1.25	0.122552321455297\\
1.275	0.112521958308892\\
1.3	0.103128019582363\\
1.325	0.0943489097559358\\
1.35	0.086162071091947\\
1.375	0.078544173667293\\
1.4	0.071471303243234\\
1.425	0.0649191449442385\\
1.45	0.058863161184442\\
1.475	0.0532787625769024\\
1.5	0.048141470745465\\
1.525	0.0434270721224959\\
1.55	0.0391117619967999\\
1.575	0.0351722782734955\\
1.6	0.03158602460769\\
1.625	0.0283311827650814\\
1.65	0.0253868142390955\\
1.675	0.0227329513133908\\
1.7	0.0203506778993221\\
1.725	0.0182222005992377\\
1.75	0.0163309105472358\\
1.775	0.0146614366583131\\
1.8	0.0131996909741767\\
1.825	0.011932906829262\\
1.85	0.0108496705741104\\
1.875	0.00993994758600771\\
1.9	0.00919510326982642\\
1.925	0.00860791970683298\\
1.95	0.00817260854752755\\
1.975	0.00788482066833849\\
2	0.00774165302333372\\
};

\addplot [color=mycolor4!90!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.992249809104965\\
0.05	0.984541284039615\\
0.075	0.976554072031026\\
0.1	0.968500075730556\\
0.125	0.960333351880956\\
0.15	0.952032838396279\\
0.175	0.943600662125361\\
0.2	0.935049461570456\\
0.225	0.92637126079541\\
0.25	0.917532298496278\\
0.275	0.908621125281896\\
0.3	0.89951821334128\\
0.325	0.890300008788846\\
0.35	0.88097747446098\\
0.375	0.871460288876549\\
0.4	0.861863732573953\\
0.425	0.852088737263812\\
0.45	0.842203447140607\\
0.475	0.832162946857443\\
0.5	0.822001067737016\\
0.525	0.811692543727373\\
0.55	0.801259123690644\\
0.575	0.790690706184032\\
0.6	0.779995909757545\\
0.625	0.769177765861626\\
0.65	0.758240618911679\\
0.675	0.747191251224201\\
0.7	0.736036981361288\\
0.725	0.72478681142364\\
0.75	0.713451538181774\\
0.775	0.702043891493384\\
0.8	0.69057883557444\\
0.825	0.679073845014671\\
0.85	0.667549189429629\\
0.875	0.656028232467097\\
0.9	0.644537733624174\\
0.925	0.633108111196101\\
0.95	0.621773665076642\\
0.975	0.610572818184727\\
1	0.559664062531704\\
};

\addplot [color=mycolor4!90!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	0.350380470524545\\
1.025	0.298059572522756\\
1.05	0.281579664913324\\
1.075	0.265699189630908\\
1.1	0.250418459678651\\
1.125	0.235736188922757\\
1.15	0.221649659395167\\
1.175	0.208154798498118\\
1.2	0.195246206767777\\
1.225	0.182917232467633\\
1.25	0.171160054331415\\
1.275	0.159965763977532\\
1.3	0.149324452026705\\
1.325	0.1392252992033\\
1.35	0.129656671366388\\
1.375	0.120606217290532\\
1.4	0.112060968404981\\
1.425	0.104007439871635\\
1.45	0.0964317323814906\\
1.475	0.089319634026803\\
1.5	0.0826567216155974\\
1.525	0.0764284608286747\\
1.55	0.0706203046604316\\
1.575	0.0652177896263155\\
1.6	0.0602066292608562\\
1.625	0.0555728044719492\\
1.65	0.0513026503596335\\
1.675	0.0473829391504283\\
1.7	0.043800958940463\\
1.725	0.0405445879813472\\
1.75	0.0376023642813236\\
1.775	0.034963550330267\\
1.8	0.032618192790156\\
1.825	0.030557177022483\\
1.85	0.028772276350499\\
1.875	0.0272561959771103\\
1.9	0.0260026114986795\\
1.925	0.0250062019710238\\
1.95	0.0242626774967583\\
1.975	0.0237688013130874\\
2	0.0235224063665538\\
};

\addplot [color=mycolor4!100!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0	1\\
0.025	0.992924499855309\\
0.05	0.985859842984991\\
0.075	0.978581496319487\\
0.1	0.971248717282902\\
0.125	0.963818029622886\\
0.15	0.956278494157776\\
0.175	0.948633233953573\\
0.2	0.940890617861344\\
0.225	0.933047061132119\\
0.25	0.925077108267692\\
0.275	0.917043187096857\\
0.3	0.908865271165887\\
0.325	0.900595281568509\\
0.35	0.892239951382427\\
0.375	0.883741012426724\\
0.4	0.875176059734594\\
0.425	0.866478464370393\\
0.45	0.857696100604713\\
0.475	0.848798841955303\\
0.5	0.839810343917323\\
0.525	0.830714978351192\\
0.55	0.821527702594865\\
0.575	0.812242953081751\\
0.6	0.802867402630491\\
0.625	0.793403736651113\\
0.65	0.78385578604986\\
0.675	0.774228709207878\\
0.7	0.764527913298085\\
0.725	0.754759767882692\\
0.75	0.744931573293975\\
0.775	0.735051608721646\\
0.8	0.725129258792255\\
0.825	0.715175110364511\\
0.85	0.70520105130306\\
0.875	0.695220372154669\\
0.9	0.685247867563237\\
0.925	0.675299922293976\\
0.95	0.66539457939037\\
0.975	0.655551631698384\\
1	0.610793371059055\\
};

\addplot [color=mycolor4!100!mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
1	0.395376683070143\\
1.025	0.341522511072914\\
1.05	0.32526863775844\\
1.075	0.309514069671744\\
1.1	0.29426153218895\\
1.125	0.279512705740472\\
1.15	0.265268310103646\\
1.175	0.251528131928116\\
1.2	0.238291049149795\\
1.225	0.225555076642344\\
1.25	0.213317411565875\\
1.275	0.201574480234897\\
1.3	0.190321988730135\\
1.325	0.179554976756697\\
1.35	0.169267874008361\\
1.375	0.159454558660454\\
1.4	0.150108417716493\\
1.425	0.141222408887382\\
1.45	0.132789123643449\\
1.475	0.12480085107346\\
1.5	0.117249642190432\\
1.525	0.110127374329437\\
1.55	0.103425815286946\\
1.575	0.0971366868568026\\
1.6	0.0912517274256546\\
1.625	0.0857627533005595\\
1.65	0.0806617184529884\\
1.675	0.0759407723763382\\
1.7	0.0715923157680967\\
1.725	0.0676090537628625\\
1.75	0.0639840464583796\\
1.775	0.060710756493456\\
1.8	0.0577830934539522\\
1.825	0.0551954549008301\\
1.85	0.0529427638324254\\
1.875	0.0510205024115509\\
1.9	0.0494247418066768\\
1.925	0.0481521680151972\\
1.95	0.0472001035556271\\
1.975	0.0465665249344449\\
2	0.0462500758121753\\
};

\end{axis}
\end{tikzpicture}%


==> tikz_pendulum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% color for tikz images
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}

\begin{axis}[%
width=4.7in,
height=2.3in,
%at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={grid size $\Delta$},
ylabel={error in $x$ at final time~$t=T$},
ymode=log,
ymin=0.00001,
ymax=5,
yminorticks=true,
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.5)}}
]

\addplot [color=color0, line width=2.0pt, mark=o]
table[row sep=crcr]{%
%0.1875	3.66034632143634\\
0.09375	3.25883742700225\\
0.046875	2.65606527706962\\
0.0234375	1.9889645211368\\
0.01171875	1.33810459960557\\
0.005859375	0.791365703868973\\
0.0029296875	0.413716472058601\\
0.00146484375	0.188298829158363\\
0.000732421875	0.0647354268040043\\
};
\addlegendentry{$r=1$}

\addplot [color=color3, line width=2.0pt, mark=square*]
table[row sep=crcr]{%
%0.1875	4.78234980797966\\
0.09375	0.899127110200189\\
0.046875	0.193742567198494\\
0.0234375	0.0454352782101015\\
0.01171875	0.0110242624387597\\
0.005859375	0.00269053197129799\\
0.0029296875	0.000636666494910904\\
0.00146484375	0.000126694890820418\\
};
\addlegendentry{$r=2$}

\addplot [color=color2, line width=2.0pt, mark=triangle*]
table[row sep=crcr]{%
%0.375	8.13008969984945\\
%0.1875	0.34335419224785\\
0.09375	0.0365396265824078\\
0.046875	0.00489232574789361\\
0.0234375	0.000622117004094698\\
0.01171875	7.71329094778456e-05\\
0.005859375	8.6104650445551e-06\\
};
\addlegendentry{$r=3$}

%%%%%%%% order lines %%%%%%%%

\addplot [color=gray, line width=1pt, dashed]
table[row sep=crcr]{%
	0.1	2.5\\
	0.001	0.025\\
};
\addlegendentry{order $1$}

\addplot [color=gray, line width=1.5pt, dotted]
table[row sep=crcr]{%
	0.1	0.4\\
	0.01	0.004\\
	0.001	0.00004\\
};
\addlegendentry{order $2$}

\addplot [color=gray, line width=1pt]
table[row sep=crcr]{%
	0.1	0.01\\
	0.01	0.00001\\
};
\addlegendentry{order $3$}

\end{axis}
\end{tikzpicture}%
